Bounds on quantum conference key agreement in pair-entangled networks

We investigate the task of conference key agreement in near-term quantum networks, where the nodes are connected by sources of bipartite entangled states, under the class of local operations not requiring quantum memory. We derive upper bounds on the distillable conference key depending on the network topology and degree of entanglement of the sources, and prove tightness of these bounds for some particular cases. In these cases, we show that pairwise bipartite key distillation followed by merging the bipartite keys into the conference key is optimal.

==> TikzFigCut.tex <==
\begin{tikzpicture}[node distance=2.5cm]
%[node distance=7mm, bend angle=20]
        
\tikzstyle{vertex}=[circle,draw,inner sep=0pt,minimum size=5mm]
\tikzstyle{mainvertex}=[circle,draw,inner sep=0pt,minimum size=5mm,ultra thick,font=\bfseries,fill=lime]
%\tikzstyle{emptyvertex}=[inner sep=0pt,outer sep=0pt,minimum size=0mm]


\node [vertex] (a1) {1};
\node [mainvertex] (a2) [right of=a1] {2};
\node [vertex] (a4) [below of=a1] {4};
\node [mainvertex] (a7) [below of=a4] {7};
\node [vertex] (a8) [right of=a7] {8};
\node [mainvertex] (a5) [below of=a2] {5};
\node [vertex] (a3) at (a1) [xshift=1.25cm, yshift=-1.25cm] {3};
\node [mainvertex] (a6) [below of=a3] {6};

\draw (a1) -- (a2);
\draw (a1) to (a4);        
\draw (a2) to (a3);        
\draw (a2) to (a5);        
\draw (a3) to (a6);        
\draw (a3) -- (a5);
\draw (a4) -- (a6);
\draw (a4) -- (a7);
\draw (a5) to (a8);        
\draw (a6) -- (a7);
\draw (a6) -- (a8);
\draw (a7) -- (a8);


\draw [red, thick] (-.25,-1.25) -- (2.75,-3.75);

\end{tikzpicture}


==> TikzFigCutTri.tex <==
\begin{tikzpicture}[node distance=2cm]
%[node distance=7mm, bend angle=20]
        
\tikzstyle{vertex}=[circle,draw,inner sep=0pt,minimum size=5mm]
\tikzstyle{mainvertex}=[circle,draw,inner sep=0pt,minimum size=5mm,ultra thick,font=\bfseries,fill=lime]
%\tikzstyle{emptyvertex}=[inner sep=0pt,outer sep=0pt,minimum size=0mm]


\node [mainvertex] (a3) {3};
\node [mainvertex] (a2) [right of=a3] {2};
\node [mainvertex] (a1) [above of=a3, xshift=1cm, yshift=-.5cm] {1};

\draw (a1) -- (a2);
\draw (a2) to (a3);        
\draw (a1) to (a3);        

\draw [thick, red] (0,.75) -- (2,.75);

\end{tikzpicture}


==> TikzFigPEN.tex <==
\begin{tikzpicture}[node distance=2.5cm]
%[node distance=7mm, bend angle=20]
        
\tikzstyle{vertex}=[circle,draw,inner sep=0pt,minimum size=7mm]
\tikzstyle{subvertex}=[circle,draw,inner sep=0pt,minimum size=2mm,thick]

\node [vertex] (a1) {};
\node [vertex] (a2) [right of=a1] {};
\node [vertex] (a4) [below of=a1] {};
\node [vertex] (a7) [below of=a4] {};
\node [vertex] (a8) [right of=a7] {};
\node [vertex] (a5) [below of=a2] {};
\node [vertex] (a3) at (a1) [xshift=1.25cm, yshift=-1.25cm] {};
\node [vertex] (a6) [below of=a3] {};

\node (a11) at (a1) [subvertex,fill=red,xshift=0.14cm,yshift=0.14cm] {};
\node  (a12) at (a1) [subvertex,fill=blue,yshift=-0.2cm] {};

\node (a21) at (a2) [subvertex,fill=red,xshift=-0.14cm,yshift=0.14cm] {};
\node (a22) at (a2)
[subvertex,fill=cyan,xshift=-0.14cm,yshift=-0.14cm] {};
\node (a23) at (a2)
[subvertex,fill=green,xshift=0.14cm,yshift=-0.14cm] {};

\node (a31) at (a3) [subvertex,fill=cyan,xshift=-0.14cm,yshift=0.14cm] {};
\node (a32) at (a3) [subvertex,fill=purple,xshift=0.14cm,yshift=0.14cm] {};
\node (a33) at (a3) [subvertex,fill=orange,xshift=0.14cm,yshift=-0.14cm] {};

\node (a41) at (a4)
[subvertex,fill=blue,yshift=0.2cm] {};
\node (a42) at (a4)
[subvertex,fill=magenta,xshift=0.14cm,yshift=-0.14cm] {};
\node (a43) at (a4)
[subvertex,fill=brown,xshift=-0.14cm,yshift=-0.14cm] {};

\node (a51) at (a5)
[subvertex,fill=green,xshift=0.14cm,yshift=0.14cm] {};
\node (a52) at (a5)
[subvertex,fill=purple,xshift=-0.14cm,yshift=0.14cm] {};
\node (a53) at (a5)
[subvertex,fill=pink,xshift=0.14cm,yshift=-0.14cm] {};

\node (a61) at (a6)
[subvertex,fill=magenta,xshift=-0.14cm,yshift=0.14cm] {};
\node (a62) at (a6)
[subvertex,fill=orange,xshift=0.14cm,yshift=0.14cm] {};
\node (a63) at (a6)
[subvertex,fill=yellow,xshift=0.14cm,yshift=-0.14cm] {};
\node (a64) at (a6)
[subvertex,fill=teal,xshift=-0.14cm,yshift=-0.14cm] {};

\node (a71) at (a7)
[subvertex,fill=brown,xshift=-0.14cm,yshift=0.14cm] {};
\node (a72) at (a7)
[subvertex,fill=teal,xshift=0.14cm,yshift=0.14cm] {};
\node (a73) at (a7)
[subvertex,fill=violet,xshift=0.14cm,yshift=-0.14cm] {};

\node (a81) at (a8)
[subvertex,fill=yellow,xshift=-0.14cm,yshift=0.14cm] {};
\node (a82) at (a8)
[subvertex,fill=pink,xshift=0.14cm,yshift=0.14cm] {};
\node (a83) at (a8)
[subvertex,fill=violet,xshift=-0.14cm,yshift=-0.14cm] {};

\draw (a11) to node [above, inner sep=.8mm] {$\rho_e$} (a21);
\draw (a12) -- (a41);
\draw (a22) -- (a31);
\draw (a23) -- (a51);
\draw (a33) -- (a62);
\draw (a32) -- (a52);
\draw (a42) -- (a61);
\draw (a43) -- (a71);
\draw (a53) -- (a82);
\draw (a64) -- (a72);
\draw (a63) -- (a81);
\draw (a73) -- (a83);


\end{tikzpicture}

==> TikzFigPENgraph.tex <==
\begin{tikzpicture}[node distance=2.5cm]
%[node distance=7mm, bend angle=20]
        
\tikzstyle{vertex}=[circle,draw,inner sep=0pt,minimum size=5mm]
\tikzstyle{mainvertex}=[circle,draw,inner sep=0pt,minimum size=5mm,ultra thick,font=\bfseries,fill=lime]
%\tikzstyle{emptyvertex}=[inner sep=0pt,outer sep=0pt,minimum size=0mm]


\node [vertex] (a1) {1};
\node [mainvertex] (a2) [right of=a1] {2};
\node [vertex] (a4) [below of=a1] {4};
\node [mainvertex] (a7) [below of=a4] {7};
\node [vertex] (a8) [right of=a7] {8};
\node [mainvertex] (a5) [below of=a2] {5};
\node [vertex] (a3) at (a1) [xshift=1.25cm, yshift=-1.25cm] {3};
\node [mainvertex] (a6) [below of=a3] {6};

\draw (a1) -- (a2);
\draw (a1) to (a4);        
\draw (a2) to (a3);        
\draw (a2) to (a5);        
\draw (a3) to (a6);        
\draw (a3) -- (a5);
\draw (a4) -- (a6);
\draw (a4) -- (a7);
\draw (a5) to (a8);        
\draw (a6) -- (a7);
\draw (a6) -- (a8);
\draw (a7) -- (a8);


%\draw [red, thick] (-.25,-1.25) -- (2.75,-3.75);

\end{tikzpicture}


==> TikzFigPartition.tex <==
\begin{tikzpicture}[node distance=2.5cm]
%[node distance=7mm, bend angle=20]
        
\tikzstyle{vertex}=[circle,draw,inner sep=0pt,minimum size=5mm]
\tikzstyle{mainvertex}=[circle,draw,inner sep=0pt,minimum size=5mm,ultra thick,font=\bfseries,fill=lime]
%\tikzstyle{emptyvertex}=[inner sep=0pt,outer sep=0pt,minimum size=0mm]


\node [vertex] (a1) {1};
\node [mainvertex] (a2) [right of=a1] {2};
\node [vertex] (a4) [below of=a1] {4};
\node [mainvertex] (a7) [below of=a4] {7};
\node [vertex] (a8) [right of=a7] {8};
\node [mainvertex] (a5) [below of=a2] {5};
\node [vertex] (a3) at (a1) [xshift=1.25cm, yshift=-1.25cm] {3};
\node [mainvertex] (a6) [below of=a3] {6};

\draw (a1) -- (a2);
\draw [ultra thick,red] (a1) to (a4);        
\draw [ultra thick,red] (a2) to (a3);        
\draw [ultra thick,red] (a2) to (a5);        
\draw [ultra thick,red] (a3) to (a6);        
\draw (a3) -- (a5);
\draw (a4) -- (a6);
\draw (a4) -- (a7);
\draw [ultra thick,red] (a5) to (a8);        
\draw (a6) -- (a7);
\draw (a6) -- (a8);
\draw (a7) -- (a8);

\draw[blue,thick,dashed] (1.25,0) ellipse  (1.75cm and .47cm);

\draw[blue,thick,dashed,rotate=-45] (2.65,-.01) ellipse  (1.3cm and .5cm);

\draw[thick,rounded corners=.4cm,dashed,blue]
(-.4,-1.6) -- (-.4,-5.4) -- (3.4,-5.4) -- cycle;

%\node [emptyvertex] (a0) [below of=a6,yshift=1.675cm] {};

%\draw (a0) -- (a6);
%\draw (a0) -- (a7);
%\draw (a0) -- (a8);

\end{tikzpicture}

==> TikzFigPartitionTri.tex <==
\begin{tikzpicture}[node distance=2cm]
%[node distance=7mm, bend angle=20]
        
\tikzstyle{vertex}=[circle,draw,inner sep=0pt,minimum size=5mm]
\tikzstyle{mainvertex}=[circle,draw,inner sep=0pt,minimum size=5mm,ultra thick,font=\bfseries,fill=lime]
%\tikzstyle{emptyvertex}=[inner sep=0pt,outer sep=0pt,minimum size=0mm]


\node [mainvertex] (a3) {3};
\node [mainvertex] (a2) [right of=a3] {2};
\node [mainvertex] (a1) [above of=a3, xshift=1cm, yshift=-.5cm] {1};

\draw [ultra thick,red] (a1) -- (a2);
\draw [ultra thick,red] (a2) to (a3);        
\draw [ultra thick,red] (a1) to (a3);        

%\draw [thick, red] (0,.75) -- (2,.75);

\draw[blue,thick,dashed] (0,0) circle  (0.45cm);

\draw[blue,thick,dashed] (2,0) circle  (0.45cm);

\draw[blue,thick,dashed] (1,1.5) circle  (0.45cm);


\end{tikzpicture}


==> TikzFigTree.tex <==
   \begin{tikzpicture}[node distance=7mm, bend angle=20]
%        \draw (-1.3,-0.5) node {$2\times$};
        %\tikzstyle{vertex}=[circle,draw,inner sep=0pt,minimum size=5mm]
        %\tikzstyle{kstyle}=[above,inner sep=.6mm]

\tikzstyle{vertex}=[circle,draw,inner sep=0pt,minimum size=5mm]

\tikzstyle{mainvertex}=[circle,draw,inner sep=0pt,minimum size=5mm,ultra thick,font=\bfseries,fill=lime]

        
        \node [mainvertex] (a6)  {6};
        \node [mainvertex] (a4) [left=of a6, yshift=6mm] {4};
        \node [vertex] (a5) [below=of a4] {5};
        \node [vertex] (a1) [left=of a4, yshift=6mm] {1};
        \node [vertex] (a2) [below=of a1] {2};
        \node [vertex] (a3) [left=of a5] {3};
        \node [vertex] (a7) [right=of a6] {7};
        \node [mainvertex] (a8) [right=of a7, yshift=7mm] {8};
        \node [mainvertex] (a9) [right=of a7, yshift=-7mm] {9};
        \draw (a1) -- (a4);
        \draw (a2) -- (a4);
        \draw (a3) -- (a5);
        \draw [ultra thick] (a4) -- (a6);
        \draw (a5) -- (a6);
        \draw [ultra thick] (a6) -- (a7);
        \draw [ultra thick] (a7) -- (a8);
        \draw [ultra thick] (a7) -- (a9);
%        \node (lit) [left=of a2] {(c)};
%        \draw (0,-1.5) node {(b)};
    \end{tikzpicture}
